A Users' Guide to Uncovering Worker and Firm Effects: The ABC of AKM

The AKM model introduced by Abowd, Kramarz and Margolis (1999) has become a workhorse to study worker and firm heterogeneity, and to understand the sources of wage dispersion in the labor market using linked employer-employee data. In this article, we introduce the model and estimator, discuss some best practices for estimation, and review some empirical findings on the role of worker and firm heterogeneity in wage dispersion. While the AKM methodology has proven useful to analyze a host of questions in a variety of settings within labor economics and beyond, we also point to the need for methodological developments.

==> fig1_modelovertime.tex <==
\definecolor{myGray}{HTML}{696969}
\definecolor{myRed}{HTML}{8B0000}

\begin{tikzpicture}
\begin{axis}[xlabel={Period ($t$)},
    ylabel={Log wage ($\alpha_i+\psi_j$) },
    xmin=0.5, xmax=6.7,
    ymin=0, ymax=4.5,
    xtick={0,1,2,3,4,5,6},
    ytick={0,1,2,3,4,5},
    grid=major,
    grid style={dashed, gray!20},
    thick,
    % Define the unit lengths here
    x=2cm, y=2cm,
    % This ensures the coordinate system is ready for drawing
    compat=1.11,
    axis lines=left,
    clip=false 
]

    % Define the points
    \path (axis cs:1,3) coordinate (A1)
          ++(axis direction cs:2,0)  coordinate (B1)
          ++(axis direction cs:1,-1) coordinate (C1)
          ++(axis direction cs:2,0)  coordinate (D1);

    % Draw the segments with different styles
    \draw[thick, myBlue] (A1) -- (B1) node[pos=0, anchor=south west] {firm 1};
    \draw[dotted, myBlue] (B1) -- (C1)
        node[pos=0, sloped, anchor=south west] {$1 \to 2$};
    \draw[thick, myBlue] (C1) -- (D1) 
        node[pos=0, anchor=south west] {firm 2}
        node[pos=1, anchor=west] {worker 1};

    % Define the points
    \path (axis cs:1,2) coordinate (A2)
          ++(axis direction cs:1,0)  coordinate (B2)
          ++(axis direction cs:1,-1) coordinate (C2)
          ++(axis direction cs:3,0)  coordinate (D2);

    % Draw the segments with different styles
    \draw[thick,myGray] (A2) -- (B2) node[pos=0, anchor=south west] {firm 1};
    \draw[dotted,myGray] (B2) -- (C2)
        node[pos=0, sloped, anchor=south west] {$1 \to 2$};
    \draw[thick,myGray] (C2) -- (D2) 
        node[pos=0, anchor=south west] {firm 2}
        node[pos=1, anchor=west] {worker 2};

    % Define the points
    \path (axis cs:1,2.5) coordinate (A3)
          ++(axis direction cs:3,0)  coordinate (B3)
          ++(axis direction cs:1,1) coordinate (C3)
          ++(axis direction cs:1,0)  coordinate (D3);

    % Draw the segments with different styles
    \draw[thick,myRed] (A3) -- (B3) node[pos=0, anchor=south west] {firm 2};
    \draw[dotted,myRed] (B3) -- (C3)
        node[pos=0, sloped, anchor=south west] {$2 \to 1$};
    \draw[thick,myRed] (C3) -- (D3) 
        node[pos=0, anchor=south west] {firm 1}
        node[pos=1, anchor=west] {worker 3};

\end{axis}
\end{tikzpicture}

==> fig2_wage_decompotion.tex <==
\begin{tikzpicture}[scale=0.8, yscale=0.7]
		
	% Define exact colors provided
	\definecolor{bandblue}{HTML}{5C7B97}
	\definecolor{bandyellow}{RGB}{158, 202, 225} 
	\definecolor{workerD}{RGB}{107, 174, 214}    
	\definecolor{bandpink}{RGB}{252, 146, 114}   
	\definecolor{firmD}{RGB}{251, 106, 74}       
	\definecolor{bandgreen}{RGB}{161, 217, 155}  
	\definecolor{sortD}{RGB}{116, 196, 118}      
	\definecolor{bandbrown}{RGB}{189, 189, 189}  
	\definecolor{residD}{RGB}{150, 150, 150}     
    
    % Setup number formatting for exactly 3 decimal places
    \pgfkeys{/pgf/number format/.cd, fixed, fixed zerofill, precision=3}
		
	\useasboundingbox (1.5, -4) rectangle (11, 8);

    % =========================================================
    % 1. INTERVAL 5 DATA (Table V - Excluding Observables)
    % =========================================================
    
    \pgfmathsetmacro{\vTot}{0.801}    % Total (0.309 + 0.492)
    
    % Exact splits from Table V 
    \pgfmathsetmacro{\vBet}{0.309}    % Pure Between-Firm 
    \pgfmathsetmacro{\vWith}{0.492}   % Pure Within-Firm 
    
    % Right-side components 
    \pgfmathsetmacro{\vFirm}{0.081}   % Var(FFE)
    \pgfmathsetmacro{\vCov}{0.108}    % 2Cov(m_WFE, FFE)
    \pgfmathsetmacro{\vWorker}{0.476} % Var(m_WFE) + Var(diff_WFE)
    \pgfmathsetmacro{\vResid}{0.136}  % Var(\epsilon)

    % =========================================================
    % 2. MATH CALCULATIONS 
    % =========================================================
    \pgfmathsetmacro{\S}{10}   % Vertical multiplier
    \pgfmathsetmacro{\gm}{1.0} % Middle gap
    \pgfmathsetmacro{\gr}{1.2} % Right gaps

    \def\xLeft{0} \def\xMid{6} \def\xRight{13}
    \def\cpA{3} \def\cpB{9.5}

    % Y-coordinates Left (x=0)
    \pgfmathsetmacro{\yLTop}{\S * \vTot / 2}
    \pgfmathsetmacro{\yLBot}{-\S * \vTot / 2}
    \pgfmathsetmacro{\yLSplit}{\yLTop - \S * \vBet}

    % Y-coordinates Middle (x=6)
    \pgfmathsetmacro{\yMTop}{\S * \vTot / 2 + \gm / 2}
    \pgfmathsetmacro{\yMBetBot}{\yMTop - \S * \vBet}
    \pgfmathsetmacro{\yMWithTop}{\yMBetBot - \gm}
    \pgfmathsetmacro{\yMBot}{\yMWithTop - \S * \vWith}

    \pgfmathsetmacro{\yMBetSplitA}{\yMTop - \S * \vFirm}
    \pgfmathsetmacro{\yMBetSplitB}{\yMBetSplitA - \S * \vCov}
    \pgfmathsetmacro{\yMWithSplit}{\yMWithTop - \S * (\vWith - \vResid)}

    % Y-coordinates Right (x=13)
    \pgfmathsetmacro{\yRTop}{\S * \vTot / 2 + 1.5 * \gr}
    \pgfmathsetmacro{\yRFirmBot}{\yRTop - \S * \vFirm}
    \pgfmathsetmacro{\yRCovTop}{\yRFirmBot - \gr}
    \pgfmathsetmacro{\yRCovBot}{\yRCovTop - \S * \vCov}
    \pgfmathsetmacro{\yRWorkTop}{\yRCovBot - \gr}
    \pgfmathsetmacro{\yRWorkSplit}{\yRWorkTop - \S * (\vBet - \vFirm - \vCov)}
    \pgfmathsetmacro{\yRWorkBot}{\yRWorkSplit - \S * (\vWith - \vResid)}
    \pgfmathsetmacro{\yRResTop}{\yRWorkBot - \gr}
    \pgfmathsetmacro{\yRResBot}{\yRResTop - \S * \vResid}

    % =========================================================
    % 3. DRAW BANDS
    % =========================================================
    
    % Total -> Between
    \fill[bandblue] 
        (\xLeft, \yLTop) .. controls (\cpA, \yLTop) and (\xMid-\cpA, \yMTop) .. (\xMid, \yMTop) --
        (\xMid, \yMBetBot) .. controls (\xMid-\cpA, \yMBetBot) and (\cpA, \yLSplit) .. (\xLeft, \yLSplit) -- cycle;
        
    % Total -> Within
    \fill[bandblue] 
        (\xLeft, \yLSplit) .. controls (\cpA, \yLSplit) and (\xMid-\cpA, \yMWithTop) .. (\xMid, \yMWithTop) --
        (\xMid, \yMBot) .. controls (\xMid-\cpA, \yMBot) and (\cpA, \yLBot) .. (\xLeft, \yLBot) -- cycle;

    % Between -> Firm
    \fill[bandpink] 
        (\xMid, \yMTop) .. controls (\cpB, \yMTop) and (\cpB, \yRTop) .. (\xRight, \yRTop) --
        (\xRight, \yRFirmBot) .. controls (\cpB, \yRFirmBot) and (\cpB, \yMBetSplitA) .. (\xMid, \yMBetSplitA) -- cycle;

    % Between -> Covariance
    \fill[bandgreen] 
        (\xMid, \yMBetSplitA) .. controls (\cpB, \yMBetSplitA) and (\cpB, \yRCovTop) .. (\xRight, \yRCovTop) --
        (\xRight, \yRCovBot) .. controls (\cpB, \yRCovBot) and (\cpB, \yMBetSplitB) .. (\xMid, \yMBetSplitB) -- cycle;

    % Between -> Worker
    \fill[bandyellow] 
        (\xMid, \yMBetSplitB) .. controls (\cpB, \yMBetSplitB) and (\cpB, \yRWorkTop) .. (\xRight, \yRWorkTop) --
        (\xRight, \yRWorkSplit) .. controls (\cpB, \yRWorkSplit) and (\cpB, \yMBetBot) .. (\xMid, \yMBetBot) -- cycle;

    % Within -> Worker
    \fill[bandyellow] 
        (\xMid, \yMWithTop) .. controls (\cpB, \yMWithTop) and (\cpB, \yRWorkSplit) .. (\xRight, \yRWorkSplit) --
        (\xRight, \yRWorkBot) .. controls (\cpB, \yRWorkBot) and (\cpB, \yMWithSplit) .. (\xMid, \yMWithSplit) -- cycle;

    % Within -> Residual
    \fill[bandbrown] 
        (\xMid, \yMWithSplit) .. controls (\cpB, \yMWithSplit) and (\cpB, \yRResTop) .. (\xRight, \yRResTop) --
        (\xRight, \yRResBot) .. controls (\cpB, \yRResBot) and (\cpB, \yMBot) .. (\xMid, \yMBot) -- cycle;

    % =========================================================
    % 4. ADD LABELS
    % =========================================================
    \tikzset{
        midlabel/.style={
            fill=white, fill opacity=0.9, text opacity=1, 
            rounded corners=3pt, align=center, inner sep=5pt
        }
    }
    
    % Auto-centering coordinates for labels
    \pgfmathsetmacro{\yMLabelBet}{(\yMTop + \yMBetBot)/2}
    \pgfmathsetmacro{\yMLabelWith}{(\yMWithTop + \yMBot)/2}
    \pgfmathsetmacro{\yRLabelFirm}{(\yRTop + \yRFirmBot)/2}
    \pgfmathsetmacro{\yRLabelCov}{(\yRCovTop + \yRCovBot)/2}
    \pgfmathsetmacro{\yRLabelWork}{(\yRWorkTop + \yRWorkBot)/2}
    \pgfmathsetmacro{\yRLabelRes}{(\yRResTop + \yRResBot)/2}

    % Print Labels 
    \node[anchor=east, align=right] at (-0.2, 0) {Total Variance\\[-0.2em] \large \pgfmathprintnumber{\vTot}};
    
    \node[midlabel] at (\xMid, \yMLabelBet) {Between-Firm Variance\\[-0.2em] \large \pgfmathprintnumber{\vBet}};
    \node[midlabel] at (\xMid, \yMLabelWith) {Within-Firm Variance\\[-0.2em] \large \pgfmathprintnumber{\vWith}};
    
    \node[anchor=west, align=left] at (\xRight + 0.2, \yRLabelFirm) {Firm Variance\\[-0.2em] \large \pgfmathprintnumber{\vFirm}};
    \node[anchor=west, align=left] at (\xRight + 0.2, \yRLabelCov) {Covariance\\[-0.2em] \large \pgfmathprintnumber{\vCov}};
    \node[anchor=west, align=left] at (\xRight + 0.2, \yRLabelWork) {Worker Variance\\[-0.2em] \large \pgfmathprintnumber{\vWorker}};
    \node[anchor=west, align=left] at (\xRight + 0.2, \yRLabelRes) {Residual\\[-0.2em] \large \pgfmathprintnumber{\vResid}};

\end{tikzpicture}


==> fig3_chk.tex <==
\begin{tikzpicture}
	
	% Define color palette (Light for Period 1 / Base, **NEW MEDUIM-DARK FOR DELTA**)
	% I am keeping the Light, but making the "Dark" colors less extreme (closer to light).
	\definecolor{workerL}{RGB}{158, 202, 225} % Very light blue
	\definecolor{workerD}{RGB}{107, 174, 214} % NEW: Medium blue
	\definecolor{firmL}{RGB}{252, 146, 114}   % Very light red
	\definecolor{firmD}{RGB}{251, 106, 74}    % NEW: Medium red
	\definecolor{sortL}{RGB}{161, 217, 155}   % Very light green
	\definecolor{sortD}{RGB}{116, 196, 118}   % NEW: Medium green
	\definecolor{residL}{RGB}{189, 189, 189}  % Very light gray
	\definecolor{residD}{RGB}{150, 150, 150}  % NEW: Medium gray

	\useasboundingbox (-1.5, 1) rectangle (11, 6);
	
	\begin{axis}[
		width=12cm, height=8cm,
		ymin=0, ymax=0.28,
		xmin=0.5, xmax=6.5,
		xtick={1,2,3,4,5,6},
		xticklabels={$1985\text{-}1991$, Worker, Firm, Cov., Res., $2002\text{-}2009$},
        ytick={0, 0.1, 0.2, 0.3},
		ylabel={Variance of Log Wages},
		axis x line=bottom,
		axis y line=left,
		enlarge x limits=false,
		ymajorgrids=true,
		grid style=dashed,
		title style={font=\bfseries, yshift=2ex}
		]
		
		\def\hw{0.35} % Half-width of the bars
		
		% ==========================================
		% 1. PERIOD 1 STACKED BAR (Total = 0.123)
		% Values: Worker(0.084), Firm(0.025), Sorting(0.003), Residual(0.011)
		% ==========================================
		\fill[workerL] (1-\hw, 0)     rectangle (1+\hw, 0.084);
		\fill[firmL]   (1-\hw, 0.084) rectangle (1+\hw, 0.109);
		\fill[sortL]   (1-\hw, 0.109) rectangle (1+\hw, 0.112);
		\fill[residL]  (1-\hw, 0.112) rectangle (1+\hw, 0.123);
		
		% ==========================================
		% 2. WORKER WATERFALL STEP (Aligns with P2 Worker)
		% Base = 0.084, Delta = 0.043, Total = 0.127
		% ==========================================
		\fill[workerL] (2-\hw, 0)     rectangle (2+\hw, 0.084); 
		\fill[workerD] (2-\hw, 0.084) rectangle (2+\hw, 0.127); 
		\node[font=\footnotesize, above] at (2, 0.127) {+0.043};
		
		% Upward growth arrow inside the dark segment
		\draw[->, thick, white, shorten >=2pt, shorten <=2pt] (2, 0.084) -- (2, 0.127);
		
		% ==========================================
		% 3. FIRM WATERFALL STEP (Aligns with P2 Firm)
		% Bottom = 0.127. Base = 0.025, Delta = 0.027, Total = 0.179
		% ==========================================
		\fill[firmL] (3-\hw, 0.127) rectangle (3+\hw, 0.152); 
		\fill[firmD] (3-\hw, 0.152) rectangle (3+\hw, 0.179); 
		\node[font=\footnotesize, above] at (3, 0.179) {+0.027};
		
		% Upward growth arrow inside the dark segment
		\draw[->, thick, white, shorten >=2pt, shorten <=2pt] (3, 0.152) -- (3, 0.179);
		
		% ==========================================
		% 4. SORTING WATERFALL STEP (Aligns with P2 Sorting)
		% Bottom = 0.179. Base = 0.003, Delta = 0.038, Total = 0.220
		% ==========================================
		\fill[sortL] (4-\hw, 0.179) rectangle (4+\hw, 0.182);  
		\fill[sortD] (4-\hw, 0.182) rectangle (4+\hw, 0.220); 
		\node[font=\footnotesize, above] at (4, 0.220) {+0.038};
		
		% Upward growth arrow inside the dark segment
		\draw[->, thick, white, shorten >=2pt, shorten <=2pt] (4, 0.182) -- (4, 0.220);
		
		% ==========================================
		% 5. RESIDUAL WATERFALL STEP (Aligns with P2 Residual)
		% Bottom = 0.220. Base = 0.011, Delta = 0.003, Total = 0.234
		% ==========================================
		\fill[residL] (5-\hw, 0.220) rectangle (5+\hw, 0.231); 
		\fill[residD] (5-\hw, 0.231) rectangle (5+\hw, 0.234);  
		\node[font=\footnotesize, above] at (5, 0.234) {+0.003};
		
		% Upward growth arrow (shortened even more for tiny residual delta)
		\draw[->, thick, white, shorten >=0.5pt, shorten <=0.5pt] (5, 0.231) -- (5, 0.234);
		
		% ==========================================
		% 6. PERIOD 2 STACKED BAR (Total = 0.234)
		% Split into Base (Light) and Delta (Medium) for each component
		% ==========================================
		% Worker
		\fill[workerL] (6-\hw, 0)     rectangle (6+\hw, 0.084);
		\fill[workerD] (6-\hw, 0.084) rectangle (6+\hw, 0.127);
		% Firm
		\fill[firmL]   (6-\hw, 0.127) rectangle (6+\hw, 0.152);
		\fill[firmD]   (6-\hw, 0.152) rectangle (6+\hw, 0.179);
		% Sorting
		\fill[sortL]   (6-\hw, 0.179) rectangle (6+\hw, 0.182);
		\fill[sortD]   (6-\hw, 0.182) rectangle (6+\hw, 0.220);
		% Residual
		\fill[residL]  (6-\hw, 0.220) rectangle (6+\hw, 0.231);
		\fill[residD]  (6-\hw, 0.231) rectangle (6+\hw, 0.234);			
	\end{axis}
\end{tikzpicture}

==> fig5_biascor.tex <==
	
\begin{tikzpicture}
	\useasboundingbox (-0.5, 0.5) rectangle (11, 7);

    \begin{axis}[
        width=13cm,
        height=9cm,
        grid=major,
        xmin=-0.15, xmax=0.20,
        ymin=0, ymax=0.30,
        xtick={-0.15, -0.1, -0.05, 0, 0.05, 0.1, 0.15, 0.2},
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber[fixed, zerofill, precision=0]{\pgfmathresult}\%},
        ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber[fixed, zerofill, precision=0]{\pgfmathresult}\%},
        xlabel={Covariance ($2 \times \limfunc{Cov}(\alpha, \psi)$)},
        ylabel={Variance of firm effects ($\limfunc{Var}(\psi)$)},
        axis line style={draw=black!80},
        % Zero lines managed via extra ticks for better alignment with the grid
        extra x ticks={0},
        extra x tick style={grid=none, tick style={draw=none}, tick label style={draw=none}},
        extra y ticks={0},
        extra y tick style={grid=none, tick style={draw=none}, tick label style={draw=none}}
        ]
        
        % Zero Lines (Dashed)
        \draw [dashed, thick] (axis cs:0,0) -- (axis cs:0,0.30);
        \draw [dashed, thick] (axis cs:-0.15,0) -- (axis cs:0.20,0);
        
        % Define Styles
        \tikzset{
            fedot/.style={fill=gray, circle, inner sep=1.2pt},
            % Blue open circle for the FE-HO endpoint (20% smaller than previous iteration)
            targetcircle/.style={draw=blue!70!black, circle, inner sep=2.5pt, thick},
            % Arrowhead scaled up by 40% and colored blue to avoid the gray outline error
            triarrow/.style={
                -{Triangle[length=5.6pt, width=5pt, gray]},
                densely dotted, 
                black!60, 
                thin,
                shorten >= 0.8pt 
            }
        }
        
        % --- DATA PLOTTING (T=6, Connected Set) ---
        
        % US: FE(1.1%, 12.2%) -> FE-HO(13.5%, 5.5%)
        \draw[triarrow] (axis cs:0.011, 0.122) -- (axis cs:0.135, 0.055);
        \node[fedot] at (axis cs:0.011, 0.122) {};
        \node[targetcircle] (us_p) at (axis cs:0.135, 0.055) {};
        \node[right=7pt] at (us_p) {US};
        
        % Austria: FE(4.7%, 18.7%) -> FE-HO(10.5%, 15.3%)
        \draw[triarrow] (axis cs:0.047, 0.187) -- (axis cs:0.105, 0.153);
        \node[fedot] at (axis cs:0.047, 0.187) {};
        \node[targetcircle] (aus_p) at (axis cs:0.105, 0.153) {};
        \node[right=7pt] at (aus_p) {Austria};
        
        % Italy: FE(-1.3%, 23.1%) -> FE-HO(8.7%, 17.5%)
        \draw[triarrow] (axis cs:-0.013, 0.231) -- (axis cs:0.087, 0.175);
        \node[fedot] at (axis cs:-0.013, 0.231) {};
        \node[targetcircle] (ita_p) at (axis cs:0.087, 0.175) {};
        \node[right=7pt] at (ita_p) {Italy};
        
        % Norway: FE(-7.7%, 24.4%) -> FE-HO(11.3%, 13.9%)
        \draw[triarrow] (axis cs:-0.077, 0.244) -- (axis cs:0.113, 0.139);
        \node[fedot] at (axis cs:-0.077, 0.244) {};
        \node[targetcircle] (nor_p) at (axis cs:0.113, 0.139) {};
        \node[right=7pt] at (nor_p) {Norway};
        
        % Sweden: FE(-8.1%, 14.6%) -> FE-HO(3.9%, 8.2%)
        \draw[triarrow] (axis cs:-0.081, 0.146) -- (axis cs:0.039, 0.082);
        \node[fedot] at (axis cs:-0.081, 0.146) {};
        \node[targetcircle] (swe_p) at (axis cs:0.039, 0.082) {};
        \node[right=7pt] at (swe_p) {Sweden};
        
    \end{axis}
\end{tikzpicture}


